Fair Text Classification with Wasserstein Independence

Group fairness is a central research topic in text classification, where reaching fair treatment between sensitive groups (e.g. women vs. men) remains an open challenge. This paper presents a novel method for mitigating biases in neural text classification, agnostic to the model architecture. Considering the difficulty to distinguish fair from unfair information in a text encoder, we take inspiration from adversarial training to induce Wasserstein independence between representations learned to predict our target label and the ones learned to predict some sensitive attribute. Our approach provides two significant advantages. Firstly, it does not require annotations of sensitive attributes in both testing and training data. This is more suitable for real-life scenarios compared to existing methods that require annotations of sensitive attributes at train time. Second, our approach exhibits a comparable or better fairness-accuracy trade-off compared to existing methods.

==> fig_1_cl.tex <==
\begin{tikzpicture}[]
        \pgfplotsset{ticks=none}
        \node(round)[test_c, xshift=7.5cm]{};
        \node (data) {\includegraphics[width=0.3\linewidth]{img/corpus.png}};
        \node (demon)[nag, right of = data, xshift=2cm, yshift=2cm] {\textcolor{white}{Demonic Pred.}};
        \node (mlp)[syn, right of=data, xshift=2cm,  yshift=-2cm] {\textcolor{white}{Predictor}};
       
        \draw[->, darkslategray, very thick]             (data.north) |- (demon.west);
        \draw[->, darkslategray, very thick]             (data.south) |- (mlp.west);

        
        %\node[squarednode] (demon) [shift={(2.5,2)}] {\begin{tabular}{c} \Large Demonic\\ \Large MLP\end{tabular}};
        %\node[squarednode] (mlp) [shift={(2.5,-2)}] {\begin{tabular}{c} \Large Classifier\\ \Large MLP\end{tabular}};
    
        % \node [ of= demon] {};
        \begin{scope}[right of = demon, xshift=4cm, yshift=0.6cm] 
           \begin{axis}[
            name=demonrep,
            %xshift=5cm,
            %yshift=1cm,
            x=1cm,y=1cm,
            axis lines=middle,
            xmin=0,
            xmax=2.5,
            ymin=0,
            ymax=2.8,
            xtick={},
            ytick={},]
            \clip(-3.886741976973758,-3.6301298933048107) rectangle (9.792490351418735,6.161021877017613);
            \draw [line width=1pt, draw=brickred] (-0.26165080944955116,0.8444737659826358)-- (2.4959537712741087,1.572897617494546);
            \begin{scriptsize}
                \draw [fill=cb-custom-orange!120, draw=cb-custom-orange] (0.6332699224079384,1.5208673423865524) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
                \draw [fill=cb-blue, draw=cb-blue!120] (0.8888443455421912,2.159037512338723) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
                \draw [fill=cb-blue, draw=cb-blue!120] (1.4291797312898666,1.6708202687101334) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
                
                \draw [fill=cb-blue, draw=cb-blue!120] (1.4478673013536576,0.9800072782636313) circle (4pt);
                \draw [fill=cb-custom-orange, draw=cb-custom-orange] (0.3872038081219247,0.6190229558114727) circle (4pt);
                \draw [fill=cb-custom-orange, draw=cb-custom-orange] (0.9563908176754172,0.3039372898086464) circle (4pt);
            \end{scriptsize}
          \end{axis}
        \end{scope}

        \begin{scope}[right of = demon, xshift=8cm, yshift=1.5cm] 
            \node (leg) [shift={(0.8, 2.5)}] {\Large \texttt{Legend}};
            
            \draw [fill=ffffff] (0.2,1.8) circle (4.5pt);
            \draw [fill=ffffff] (0.7,1.8) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
            \node (sa) [shift={(3.6,1.8)}] {\Large : \texttt{Sensitive attributes}};

            \fill [cb-blue] (0.05, 1.2) rectangle (0.35, 0.9);     
            \fill [cb-custom-orange] (0.5, 1.2) rectangle (0.8, 0.9);
            \node (lab) [shift={(2.7, 1.075)}] {\Large : \texttt{Target labels}};
        \end{scope} 
        
        \begin{scope}[shift={(5,-3.4)}] 
            \begin{axis}[
            name=classrep1,
            x=1cm,y=1cm,
            axis lines=middle,
            xmin=0,
            xmax=2.5,
            ymin=0,
            ymax=2.8,
            xtick={},
            ytick={},]
            \clip(-3.886741976973758,-3.6301298933048107) rectangle (9.792490351418735,6.161021877017613);
            \draw [line width=1pt, draw=cb-custom-green] (-0.22570261937493752,2.8594644201649313)-- (1.7703679347680887,-0.2812721863539525);
            \begin{scriptsize}
                \draw [fill=cb-custom-orange, draw=cb-custom-orange] (0.6332699224079384,1.5208673423865524) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
                \draw [fill=cb-blue, draw=cb-blue!120] (0.8888443455421912,2.159037512338723) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
                \draw [fill=cb-blue, draw=cb-blue!120] (1.4291797312898666,1.6708202687101334) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
                \draw [fill=cb-blue, draw=cb-blue!120] (1.4478673013536576,0.9800072782636313) circle (4pt);
                \draw [fill=cb-custom-orange, draw=cb-custom-orange] (0.3872038081219247,0.6190229558114727) circle (4pt);
                \draw [fill=cb-custom-orange, draw=cb-custom-orange] (0.9563908176754172,0.3039372898086464) circle (4pt);
        \end{scriptsize}
      \end{axis}
      \end{scope}

      % \node[ellipsenode] (optim) [shift={(9.75,-2)}] {$\min \text{ MI}(\hat{y}|y,\hat{s})$};
      \node[test] (optim) [right of=mlp, xshift=6cm, yshift=1.3cm] {\textcolor{darkslategray}{}};
    \draw [fill=ffffff, below=of optim, xshift=9.8cm, yshift=-0.3cm] circle (4.5pt);
     \draw [fill=ffffff, , below=of optim, xshift=9.6cm, yshift=-2.1cm] (0.7,1.8) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
    \node(id)[right=of data, xshift=7.5cm, yshift=-0.7cm](){$\indep$};
    \fill [cb-blue, xshift=9.6cm, yshift=-2.1cm] (0.05, 1.2) rectangle (0.35, 0.9);     
    \fill [cb-custom-orange, xshift=9.7cm, yshift=-2.1cm] (0.5, 1.2) rectangle (0.8, 0.9);
      \begin{scope}[shift={(12.5,-2.2)}] 
            \begin{axis}[
                name=classrep2,
                x=1cm,y=1cm,
                axis lines=middle,
                xmin=0,
                xmax=2.5,
                ymin=0,
                ymax=2.8,
                xtick={},
                ytick={},]
              \clip(-3.886741976973758,-3.6301298933048107) rectangle (9.792490351418735,6.161021877017613);
              \draw [line width=1pt] (0.9473435830598267,2.850004370145296)-- (1.2216850336292473,-1.4812721863539525);
              \begin{scriptsize}
                    \draw [fill=cb-custom-orange, draw=cb-custom-orange!120] (0.6635420824707708,1.3404569172196523) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
                    \draw [fill=cb-blue, draw=cb-blue!120] (1.4203460840415865,1.1607159668465838) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
                    \draw [fill=cb-blue, draw=cb-blue!120] (1.685227484591372,1.6999388179657897) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
                    \draw [fill=cb-blue, draw=cb-blue!120] (1.7041475846306424,0.7877134658648243) circle (4pt);
                    \draw [fill=cb-custom-orange, draw=cb-custom-orange!120] (0.42704083197989096,2.002660418594116) circle (4pt);
                    \draw [fill=cb-custom-orange,draw=cb-custom-orange!120] (0.4175807819602558,0.532292115334674) circle (4pt);
              \end{scriptsize}
            \end{axis}
      \end{scope} 

      \node (all_key)[left of=optim, xshift=-1.1cm, yshift=2cm]{};
      \draw[->, darkslategray, very thick]             (all_key.east) -| (optim.north);

       \node (all_key_b)[left of=optim, xshift=-1.1cm, yshift=-2cm]{};
      \draw[->, darkslategray, very thick]             (all_key_b.east) -| (optim.south);

      \draw[->, darkslategray, very thick] (demon) -- (demonrep);
      
      \draw[->, line width=0.3mm] (mlp) -- (classrep1);

      %\draw[->, line width=0.3mm] (demonrep.south) -- (optim);
      %\draw[->, line width=0.3mm] (classrep1) -- (optim);

      \draw[->, line width=0.3mm] (optim) -- (classrep2);
        
    \end{tikzpicture}


==> fig_2_cl.tex <==
\begin{tikzpicture}[
    demonnode/.style={rectangle, draw=black!70, fill=red!5, very thick, minimum size=3mm,rounded corners,},
    criticnode/.style={rectangle, draw=black!70, fill=blue!5, very thick, minimum size=3mm,rounded corners,},
    mlpnode/.style={rectangle, draw=black!70, fill=green!5, very thick, minimum size=3mm,rounded corners,},
    circlenode/.style={circle, draw=black!60, very thick, minimum size=5mm,},
    ellipsenode/.style={ellipse, draw=black!60, very thick, minimum size=5mm,},
    batch/.style={
                       draw=black!50,
                       fill=darkslategray!20,
                       rounded corners,},
        zy/.style={draw=cb-custom-green!80, very thick,
                        minimum size=6mm,
                       fill=cb-custom-green!40,
                       rounded corners,
                       inner sep=5pt},
       zs/.style={fill=brickred!40,
       draw=cb-burgundy!80, very thick,
        minimum size=6mm,
       rounded corners,
       inner sep=5pt},
       board/.style={rounded corners,
                           draw=black!80,
                           fill=darkslategray!90,
                           inner sep=3pt},
    ]
    %Nodes
        % Date
        \node (data) {\includegraphics[width=0.15\linewidth]{img/corpus.png}};
        %\node (demon)[nag,right = of data, yshift=2cm, xshift=-.3cm] {\textcolor{white}{Demonic MLP}};
        \node (pret)[pretrained, right of= data, xshift=3.2cm, yshift=2cm]{};
        \node (demon)[right = of data, yshift=2.5cm, xshift=-.5cm] {\includegraphics[width=0.2\linewidth]{img/demonic-wbg-1.png}};
        %\node (mlp)[syn, right= of data, yshift=-2cm, xshift=-.3cm] {\textcolor{white}{MLP}};
       \node (mlp)[right= of data, yshift=-2.5cm, xshift=-.5cm] {\includegraphics[width=0.2\linewidth]{img/mlp-wbg.png}};
        \draw[->, darkslategray, very thick]             (data.north) |- (demon.west);
        \draw[->, darkslategray, very thick]             (data.south) |- (mlp.west);
        %\node[demonnode] (encoderS) [right= of data, yshift=2cm, xshift=-.3cm] {\begin{tabular}{c} \large Demonic\\MLP\end{tabular}};
        \node (Zs) [below= of demon, xshift=0.5cm, yshift=0.7cm]{\LARGE $z_s$};
        \node (hats) [right= of demon, xshift=-0.4cm]{\LARGE $\hat{s}$};
        \node(title)[above=of demon, yshift=-1cm, xshift=-0.6cm]{\texttt{pre-trained}};
        \matrix (datadep) [batch,row sep={0.5cm,between origins},nodes=draw,column sep=1mm, row sep=1mm,label={$p(z_y, z_s)$}, right= of hats, yshift=-1.7cm, xshift=1cm]
          {
            \node [zy] {\large z$_{y1}$}; & \node [zs] {\large z$_{s1}$}; \\
            \node [zy] {\large z$_{y2}$}; & \node [zs] {\large z$_{s2}$}; \\
            \node [zy] {\large z$_{y3}$}; & \node [zs] {\large z$_{s3}$}; \\
            \node [zy] {\large z$_{y4}$}; & \node [zs] {\large z$_{s4}$}; \\
          };
        
        \matrix (datainde) [batch,row sep={0.5cm,between origins},nodes=draw,column sep=1mm, row sep=1mm,label=$p(z_y)p(z_s)$, right= of datadep, xshift=-0.9cm]
          {
            \node [zy] {\large z$_{y1}$}; & \node [zs] {\large z$_{s3}$}; \\
            \node [zy] {\large z$_{y2}$}; & \node [zs] {\large z$_{s1}$}; \\
            \node [zy] {\large z$_{y3}$}; & \node [zs] {\large z$_{s4}$}; \\
            \node [zy] {\large z$_{y4}$}; & \node [zs] {\large z$_{s2}$}; \\
          };

        \begin{pgfonlayer}{board}
        \node[fit=(datadep)(datainde),board] (T) {};
        \end{pgfonlayer}
        
       % \node[test] (critic) [right= of T] {Critic \\ computations $C_{\omega}(Z_{dep})$ $C_{\omega}(Z_{ind})$};

        
        % Bottom part
        %\node[mlpnode] (encoderY) [right= of data, yshift=-2cm, xshift=-.3cm] {\begin{tabular}{c} \large Classifier\\MLP\end{tabular}};
        \node (Zy) [above= of mlp, yshift=-0.5cm, xshift=0.5cm]{\LARGE $z_y$};
        \node (yhat) [right= of mlp, xshift=-.3cm]{\LARGE $\hat{y}$};
        % Objective
        \node(loss)[test_b, right = of yhat, xshift=-0.1cm]{\scalebox{1.3}{
        \(\displaystyle \mathcal{L}(y,\hat{y})\)}
        };
        \node(lossb)[right = of loss, xshift=-1cm]{$ 
        +$};
        \node(lossc)[test_b2, right = of lossb, xshift=-1cm]{\scalebox{1.3}{ 
        \(\displaystyle W(p(z_y, z_s), p(z_y)p(z_s))\)}
        };
        %\node (objective1) [above= of Zy, yshift=-2.3cm, xshift=2.5cm]{\Large $\arg \min %\sum
        %\mathcal{L}(y,$};
        %\node[circlenode] (objective2) [right=-0.1cm of objective1]{\Large $\hat{y}$};
        %\node (objective3) [right=-0.1cm of objective2]{\Large $)$};
        %\node (objective35) [right=-0.1cm of objective3]{\Large $+$};
        %\node[ellipsenode] (objective4) [right=0.15cm of objective35]{\Large $W(\mathbb{P}_{dep},\mathbb{P}_{ind})$};
    \node (all_key)[right = of yhat, xshift=5.9cm, yshift=0.5cm]{};
     \node (all_key_b)[left = of T, xshift=1.25cm, yshift=-1cm]{};
     \node (all_key_c)[right = of Zs, xshift=2.9cm]{};
    \node (all_key_top)[below = of Zy, yshift=0.4cm]{};
    \node (all_key_bottom)[above = of Zs, yshift=-0.4cm]{};
    \node(critic)[right=of T]{\includegraphics[width=0.2\linewidth]{img/critic.png}};
    \node(title-crit)[above=of critic, yshift=-1cm]{\texttt{critic}};
    % Arrows
      %  \draw[->, line width=0.3mm] (data) -- (encoderS);
      %  \draw[->, line width=0.3mm] (data) -- (encoderY);
        %\draw[->, line width=0.3mm] (demon) -- (Zs);
       % \draw[->, line width=0.3mm] (mlp.north) -- (Zy);
        \draw[-, thick, cb-custom-green] (mlp) -- (yhat);
          \draw[-, thick, brickred] (demon) -- (hats);
        \draw[->, line width=0.3mm] (Zy) -- (all_key_b);     
       \draw[->, line width=0.3mm] (Zs) -- (all_key_c);
       % \draw[->, line width=0.3mm] (T) -- (critic);
        \draw[->, line width=0.3mm] (yhat) -- (loss);
        %\draw[->, line width=0.3mm](critic.south) -- (all_key.north);
        \draw[->, thick, cb-custom-green](all_key_top) -- (Zy);
        \draw[->, thick, brickred](all_key_bottom) -- (Zs);
         \draw[->, line width=0.3mm] (T.east) -- (critic.west);
         \draw[->, line width=0.3mm](critic.south) |- (lossc.east);
        %\draw[->, line width=0.3mm] (yhat) -| (objective2.south);
        %\draw[->, line width=0.3mm] (critic.south) -- (objective4);
\end{tikzpicture}
